A relation on trees and the topological indices based on subgraph

A topological index reflects the physical, chemical and structural properties of a molecule, and its study has an important role in molecular topology, chemical graph theory and mathematical chemistry. It is a natural problem to characterize non-isomorphic graphs with the same topological index value. By introducing a relation on trees with respect to edge division vectors, denoted by $\langle\mathcal{T}_n, \preceq \rangle$, in this paper we give some results for the relation order in $\langle\mathcal{T}_n, \preceq \rangle$, it allows us to compare the size of the topological index value without relying on the specific forms of them, and naturally we can determine which trees have the same topological index value. Based on these results we characterize some classes of trees that are uniquely determined by their edge division vectors and construct infinite classes of non-isomorphic trees with the same topological index value, particularly such trees of order no more than $10$ are completely determined.

==> (inline-0) <==
\begin{picture}(130.811,95.034)(0,0)
\put(2.17,53.904){\line(1,0){10.721}}
\put(2.065,53.589){\circle*{1}}
\put(7.321,53.694){\circle*{1}}
\put(12.892,53.904){\circle*{1}}
\put(2.265,53.578){\line(0,-1){8.829}}
\put(7.31,53.683){\line(0,-1){4.52}}
\put(2.265,50.95){\circle*{1}}
\put(2.265,48.217){\circle*{1}}
\put(2.265,44.854){\circle*{1}}
\put(7.415,48.848){\circle*{1}}
%\emline(7.108,53.586)(5.007,49.382)
\multiput(7.108,53.586)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(7.319,53.691)(9.105,49.592)
\multiput(7.319,53.691)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(5.111,49.138){\circle*{1}}
\put(9.001,49.138){\circle*{1}}
%\vector[both](11.94,49.388)(16.144,49.388)
\put(16.144,49.388){\vector(1,0){.07}}\put(11.94,49.388){\vector(-1,0){.07}}\put(11.94,49.388){\line(1,0){4.204}}
%\end
\put(37.255,53.868){\line(1,0){10.721}}
\put(37.15,53.574){\circle*{1}}
\put(42.406,53.574){\circle*{1}}
\put(47.977,53.574){\circle*{1}}
\put(37.35,53.542){\line(0,-1){8.829}}
\put(42.395,53.647){\line(0,-1){4.52}}
%\emline(42.29,49.022)(40.188,44.818)
\multiput(42.29,49.022)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(42.5,49.128)(44.287,45.028)
\multiput(42.5,49.128)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(37.35,44.818){\circle*{1}}
\put(42.5,48.812){\circle*{1}}
\put(40.293,44.818){\circle*{1}}
\put(44.182,44.923){\circle*{1}}
%\vector[both](46.705,49.863)(50.909,49.863)
\put(50.909,49.863){\vector(1,0){.07}}\put(46.705,49.863){\vector(-1,0){.07}}\put(46.705,49.863){\line(1,0){4.204}}
%\end
\put(37.253,49.557){\circle*{1}}
%\emline(36.833,53.656)(34.732,49.452)
\multiput(36.833,53.656)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(34.828,49.443){\circle*{1}}
\put(20.038,53.854){\line(1,0){10.721}}
\put(19.933,53.659){\circle*{1}}
\put(25.189,53.709){\circle*{1}}
\put(30.76,53.659){\circle*{1}}
\put(19.825,53.712){\line(0,-1){4.52}}
\put(19.93,48.877){\circle*{1}}
\put(25.212,53.423){\line(0,-1){8.829}}
\put(25.212,50.795){\circle*{1}}
\put(25.212,48.062){\circle*{1}}
\put(25.212,44.699){\circle*{1}}
%\emline(19.825,53.502)(17.724,49.298)
\multiput(19.825,53.502)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(20.036,53.609)(21.822,49.508)
\multiput(20.036,53.609)(.03369811,-.07737736){53}{\line(0,-1){.07737736}}
%\end
\put(17.828,49.298){\circle*{1}}
\put(21.718,49.404){\circle*{1}}
%\vector[both](28.203,49.574)(32.203,49.574)
\put(32.203,49.574){\vector(1,0){.07}}\put(28.203,49.574){\vector(-1,0){.07}}\put(28.203,49.574){\line(1,0){4}}
%\end
\put(2,40){\tiny$\mathbf{r}(T_{9,5})=\mathbf{r}(T'_{9,5})=\mathbf{r}(T''_{9,5})=\mathbf{r}(T'''_{9,5})=(5,1,1,1)$}
\put(55.127,53.995){\line(1,0){10.721}}
\put(55.022,53.772){\circle*{1}}
\put(60.278,53.812){\circle*{1}}
\put(65.849,53.772){\circle*{1}}
\put(54.914,53.853){\line(0,-1){4.52}}
%\emline(54.809,49.228)(52.707,45.024)
\multiput(54.809,49.228)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(55.019,49.334)(56.806,45.234)
\multiput(55.019,49.334)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(55.019,49.018){\circle*{1}}
\put(56.701,45.13){\circle*{1}}
\put(60.371,53.67){\line(0,-1){8.829}}
\put(60.371,44.946){\circle*{1}}
\put(60.274,49.684){\circle*{1}}
%\emline(59.855,53.783)(57.753,49.579)
\multiput(59.855,53.783)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(57.849,49.57){\circle*{1}}
\put(52.909,44.946){\circle*{1}}
\put(4.677,12.564){\line(1,0){10.721}}
\put(4.572,12.375){\circle*{1}}
\put(9.828,12.375){\circle*{1}}
\put(15.399,12.375){\circle*{1}}
\put(9.817,12.343){\line(0,-1){4.52}}
%\emline(9.712,7.718)(7.61,3.514)
\multiput(9.712,7.718)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(9.922,7.823)(11.709,3.724)
\multiput(9.922,7.823)(.03371698,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(9.922,7.508){\circle*{1}}
\put(7.715,3.514){\circle*{1}}
\put(11.604,3.619){\circle*{1}}
\put(4.561,12.343){\line(0,-1){4.52}}
\put(4.666,7.508){\circle*{1}}
%\emline(4.359,12.247)(2.258,8.043)
\multiput(4.359,12.247)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(4.57,12.352)(6.356,8.253)
\multiput(4.57,12.352)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(2.362,8.043){\circle*{1}}
\put(6.252,8.148){\circle*{1}}
\put(0,0){\tiny$\mathbf{r}(T_{9,9})=\mathbf{r}(T'_{9,9})=(6,0,1,1)$}
\put(21.757,12.741){\line(1,0){10.721}}
\put(21.652,12.623){\circle*{1}}
\put(26.908,12.623){\circle*{1}}
\put(32.479,12.623){\circle*{1}}
%\vector[both](16.281,8.807)(20.485,8.807)
\put(20.485,8.807){\vector(1,0){.07}}\put(16.281,8.807){\vector(-1,0){.07}}\put(16.281,8.807){\line(1,0){4.204}}
%\end
\put(21.544,12.599){\line(0,-1){4.52}}
%\emline(21.439,7.974)(19.337,3.77)
\multiput(21.439,7.974)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(21.649,8.08)(23.436,3.98)
\multiput(21.649,8.08)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(21.649,7.765){\circle*{1}}
\put(19.442,3.77){\circle*{1}}
\put(23.331,3.876){\circle*{1}}
\put(27.002,12.486){\line(0,-1){4.52}}
\put(27.109,7.651){\circle*{1}}
%\emline(26.8,12.39)(24.699,8.186)
\multiput(26.8,12.39)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(27.011,12.495)(28.797,8.396)
\multiput(27.011,12.495)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(24.803,8.186){\circle*{1}}
\put(28.693,8.291){\circle*{1}}
\put(50.759,12.669){\line(1,0){10.721}}
\put(50.654,12.375){\circle*{1}}
\put(55.91,12.375){\circle*{1}}
\put(61.481,12.375){\circle*{1}}
\put(55.899,12.448){\line(0,-1){4.52}}
%\emline(56.004,7.928)(57.791,3.829)
\multiput(56.004,7.928)(.03371698,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(56.004,7.613){\circle*{1}}
\put(57.686,3.724){\circle*{1}}
\put(50.643,12.343){\line(0,-1){4.52}}
\put(50.75,7.508){\circle*{1}}
%\emline(50.441,12.247)(48.34,8.043)
\multiput(50.441,12.247)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(50.652,12.352)(52.438,8.253)
\multiput(50.652,12.352)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(48.444,8.043){\circle*{1}}
\put(52.334,8.148){\circle*{1}}
%\emline(56.012,12.562)(53.91,8.359)
\multiput(56.012,12.562)(-.03336508,-.06671429){63}{\line(0,-1){.06671429}}
%\end
\put(54.015,8.359){\circle*{1}}
\put(44,0){\tiny$\mathbf{r}(T_{9,10})=\mathbf{r}(T'_{9,10})=(6,1,0,1)$}
\put(68.136,12.593){\line(1,0){10.721}}
\put(68.031,12.37){\circle*{1}}
\put(73.287,12.37){\circle*{1}}
\put(78.858,12.37){\circle*{1}}
%\vector[both](62.66,8.659)(66.864,8.659)
\put(66.864,8.659){\vector(1,0){.07}}\put(62.66,8.659){\vector(-1,0){.07}}\put(62.66,8.659){\line(1,0){4.204}}
%\end
\put(67.923,12.451){\line(0,-1){4.52}}
%\emline(67.818,7.826)(65.716,3.622)
\multiput(67.818,7.826)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(68.028,7.616){\circle*{1}}
\put(65.821,3.622){\circle*{1}}
\put(73.276,12.443){\line(0,-1){4.52}}
\put(73.383,7.608){\circle*{1}}
%\emline(73.074,12.347)(70.973,8.143)
\multiput(73.074,12.347)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(73.285,12.452)(75.071,8.353)
\multiput(73.285,12.452)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(71.077,8.143){\circle*{1}}
\put(74.967,8.248){\circle*{1}}
%\emline(68.125,12.136)(69.912,8.036)
\multiput(68.125,12.136)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(69.807,7.932){\circle*{1}}
\put(95.651,12.716){\line(1,0){10.721}}
\put(95.546,12.422){\circle*{1}}
\put(100.802,12.422){\circle*{1}}
\put(106.373,12.422){\circle*{1}}
\put(100.791,12.495){\line(0,-1){4.52}}
%\emline(100.896,7.975)(102.683,3.876)
\multiput(100.896,7.975)(.03371698,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(100.896,7.66){\circle*{1}}
\put(102.578,3.771){\circle*{1}}
%\emline(95.333,12.294)(93.232,8.09)
\multiput(95.333,12.294)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(95.544,12.399)(97.33,8.3)
\multiput(95.544,12.399)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(93.336,8.09){\circle*{1}}
\put(97.226,8.195){\circle*{1}}
%\emline(100.904,12.609)(98.802,8.406)
\multiput(100.904,12.609)(-.03336508,-.06671429){63}{\line(0,-1){.06671429}}
%\end
\put(98.907,8.406){\circle*{1}}
\put(103.086,8.297){\circle*{1}}
%\emline(100.836,12.422)(103.086,8.172)
\multiput(100.836,12.422)(.03358209,-.06343284){67}{\line(0,-1){.06343284}}
%\end
\put(92,.297){\tiny$\mathbf{r}(T_{9,11})=\mathbf{r}(T'_{9,11})=(6,1,1,0)$}
\put(114.366,12.741){\line(1,0){10.721}}
\put(114.261,12.518){\circle*{1}}
\put(119.517,12.518){\circle*{1}}
\put(125.088,12.518){\circle*{1}}
%\vector[both](108.89,8.807)(113.094,8.807)
\put(113.094,8.807){\vector(1,0){.07}}\put(108.89,8.807){\vector(-1,0){.07}}\put(108.89,8.807){\line(1,0){4.204}}
%\end
\put(114.153,12.599){\line(0,-1){4.52}}
%\emline(114.048,7.974)(111.946,3.77)
\multiput(114.048,7.974)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(114.258,7.764){\circle*{1}}
\put(112.051,3.77){\circle*{1}}
\put(119.506,12.591){\line(0,-1){4.52}}
\put(119.613,7.756){\circle*{1}}
%\emline(119.304,12.495)(117.203,8.291)
\multiput(119.304,12.495)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(119.515,12.6)(121.301,8.501)
\multiput(119.515,12.6)(.03369811,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(117.307,8.291){\circle*{1}}
\put(121.197,8.396){\circle*{1}}
\put(123.75,8.393){\circle*{1}}
%\emline(119.5,12.393)(123.875,8.268)
\multiput(119.5,12.393)(.035569106,-.033536585){123}{\line(1,0){.035569106}}
%\end
\put(2.569,93.87){\line(1,0){18.625}}
\put(2.569,93.676){\circle*{1}}
\put(11.444,93.676){\circle*{1}}
\put(21.194,93.676){\circle*{1}}
\put(6.819,93.676){\circle*{1}}
\put(16.066,93.676){\circle*{1}}
\put(2.307,93.62){\line(0,-1){8}}
\put(2.307,89.87){\circle*{1}}
\put(2.182,85.87){\circle*{1}}
\put(15.92,93.75){\line(-1,-3){1.75}}
%\emline(15.92,93.875)(17.545,88.875)
\multiput(15.92,93.875)(.03316327,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(14.17,88.5){\circle*{1}}
\put(17.545,88.75){\circle*{1}}
\put(6,81){\tiny$\mathbf{r}(T_{9,1})=\mathbf{r}(T'_{9,1})=(4,1,1,2)$}
\put(29.703,93.876){\line(1,0){18.625}}
\put(29.703,93.79){\circle*{1}}
\put(38.579,93.79){\circle*{1}}
\put(48.329,93.79){\circle*{1}}
\put(33.953,93.79){\circle*{1}}
\put(43.204,93.79){\circle*{1}}
\put(43.181,93.501){\line(0,-1){8}}
\put(43.181,89.751){\circle*{1}}
\put(43.056,85.751){\circle*{1}}
\put(29.796,93.489){\line(-1,-3){1.75}}
%\emline(29.796,93.614)(31.421,88.614)
\multiput(29.796,93.614)(.03316327,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(28.046,88.239){\circle*{1}}
\put(31.421,88.489){\circle*{1}}
%\vector[both](22.057,89.876)(25.682,89.876)
\put(25.682,89.876){\vector(1,0){.07}}\put(22.057,89.876){\vector(-1,0){.07}}\put(22.057,89.876){\line(1,0){3.625}}
%\end
\put(93.734,94.534){\line(1,0){10.721}}
\put(93.629,94.219){\circle*{1}}
\put(98.885,94.324){\circle*{1}}
\put(104.456,94.534){\circle*{1}}
\put(93.829,94.208){\line(0,-1){8.829}}
\put(98.874,94.313){\line(0,-1){4.52}}
%\emline(98.769,89.688)(96.667,85.484)
\multiput(98.769,89.688)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(98.979,89.793)(100.766,85.694)
\multiput(98.979,89.793)(.03371698,-.07733962){53}{\line(0,-1){.07733962}}
%\end
\put(93.829,91.58){\circle*{1}}
\put(93.829,88.847){\circle*{1}}
\put(93.829,85.484){\circle*{1}}
\put(98.979,89.478){\circle*{1}}
\put(96.772,85.484){\circle*{1}}
\put(100.661,85.589){\circle*{1}}
\put(91,81){\tiny$\mathbf{r}(T_{9,2})=\mathbf{r}(T'_{9,2})=(4,1,2,1)$}
\put(111.943,94.548){\line(1,0){10.721}}
\put(111.838,94.353){\circle*{1}}
\put(117.094,94.353){\circle*{1}}
\put(122.665,94.353){\circle*{1}}
\put(111.731,94.406){\line(0,-1){4.52}}
%\emline(111.626,89.781)(109.524,85.577)
\multiput(111.626,89.781)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
%\emline(111.836,89.887)(113.623,85.787)
\multiput(111.836,89.887)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(111.836,89.571){\circle*{1}}
\put(109.629,85.577){\circle*{1}}
\put(113.518,85.683){\circle*{1}}
\put(117.117,94.117){\line(0,-1){8.829}}
\put(117.117,91.489){\circle*{1}}
\put(117.117,88.756){\circle*{1}}
\put(117.117,85.393){\circle*{1}}
%\vector[both](105.629,90.268)(109.833,90.268)
\put(109.833,90.268){\vector(1,0){.07}}\put(105.629,90.268){\vector(-1,0){.07}}\put(105.629,90.268){\line(1,0){4.204}}
%\end
\put(2.815,74.917){\line(1,0){10.721}}
\put(2.71,74.827){\circle*{1}}
\put(7.966,74.827){\circle*{1}}
\put(13.537,74.827){\circle*{1}}
\put(2.602,74.775){\line(0,-1){4.52}}
%\emline(2.497,70.15)(.395,65.946)
\multiput(2.497,70.15)(-.03336508,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(2.707,69.94){\circle*{1}}
\put(.5,65.946){\circle*{1}}
\put(7.989,74.486){\line(0,-1){8.829}}
\put(7.989,71.858){\circle*{1}}
\put(7.989,69.125){\circle*{1}}
\put(7.989,65.762){\circle*{1}}
%\emline(2.699,74.46)(4.486,70.36)
\multiput(2.699,74.46)(.03371698,-.07735849){53}{\line(0,-1){.07735849}}
%\end
\put(4.381,70.327){\circle*{1}}
%\vector[both](15.375,71.168)(19.579,71.168)
\put(19.579,71.168){\vector(1,0){.07}}\put(15.375,71.168){\vector(-1,0){.07}}\put(15.375,71.168){\line(1,0){4.204}}
%\end
\put(20.948,75.003){\line(1,0){10.721}}
\put(20.843,74.688){\circle*{1}}
\put(26.099,74.793){\circle*{1}}
\put(31.67,75.003){\circle*{1}}
\put(21.043,74.677){\line(0,-1){8.829}}
\put(26.088,74.782){\line(0,-1){4.52}}
\put(21.043,72.049){\circle*{1}}
\put(21.043,69.316){\circle*{1}}
\put(21.043,65.953){\circle*{1}}
%\emline(26.096,75)(23.995,70.796)
\multiput(26.096,75)(-.03334921,-.06673016){63}{\line(0,-1){.06673016}}
%\end
\put(24.091,70.788){\circle*{1}}
%\emline(26.193,70.262)(28.295,65.742)
\multiput(26.193,70.262)(.03336508,-.07174603){63}{\line(0,-1){.07174603}}
%\end
\put(26.088,70.157){\circle*{1}}
\put(28.295,65.637){\circle*{1}}
\put(39.271,75.148){\line(1,0){18.625}}
\put(39.271,75.012){\circle*{1}}
\put(47.814,75.012){\circle*{1}}
\put(57.895,75.012){\circle*{1}}
\put(43.52,75.012){\circle*{1}}
\put(52.77,75.012){\circle*{1}}
\put(47.874,74.772){\line(0,-1){8}}
\put(47.874,71.022){\circle*{1}}
\put(47.749,67.023){\circle*{1}}
\put(39.362,74.887){\line(-1,-3){1.75}}
%\emline(39.362,75.012)(40.988,70.012)
\multiput(39.362,75.012)(.03318367,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(37.614,69.712){\circle*{1}}
\put(40.988,69.712){\circle*{1}}
\put(4,61){\tiny$\mathbf{r}(T_{9,3})=\mathbf{r}(T'_{9,3})=\mathbf{r}(T''_{9,3})=(4,2,1,1)$}
%\vector[both](32.5,71.137)(36.25,71.137)
\put(36.25,71.137){\vector(1,0){.07}}\put(32.5,71.137){\vector(-1,0){.07}}\put(32.5,71.137){\line(1,0){3.75}}
%\end
\put(83.085,75.251){\line(1,0){18.625}}
\put(83.085,75.076){\circle*{1}}
\put(91.96,75.076){\circle*{1}}
\put(101.71,75.126){\circle*{1}}
\put(87.335,75.076){\circle*{1}}
\put(96.585,75.076){\circle*{1}}
\put(82.823,75.001){\line(0,-1){8}}
\put(87.573,75.001){\line(-1,-3){1.75}}
%\emline(87.573,75.126)(89.198,70.126)
\multiput(87.573,75.126)(.03316327,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(82.823,71.251){\circle*{1}}
\put(82.698,67.251){\circle*{1}}
\put(85.823,69.751){\circle*{1}}
\put(89.198,70.001){\circle*{1}}
%\vector[both](101.449,71.376)(105.074,71.376)
\put(105.074,71.376){\vector(1,0){.07}}\put(101.449,71.376){\vector(-1,0){.07}}\put(101.449,71.376){\line(1,0){3.625}}
%\end
\put(86,61){\tiny$\mathbf{r}(T_{9,4})=\mathbf{r}(T'_{9,4})=(4,2,2,0)$}
\put(109.971,75.376){\line(1,0){18.625}}
\put(109.971,75.315){\circle*{1}}
\put(118.845,75.315){\circle*{1}}
\put(128.595,75.315){\circle*{1}}
\put(114.219,75.315){\circle*{1}}
\put(123.47,75.315){\circle*{1}}
\put(109.946,74.865){\line(-1,-3){1.75}}
%\emline(109.946,74.99)(111.572,69.99)
\multiput(109.946,74.99)(.03318367,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(108.198,69.615){\circle*{1}}
\put(111.572,69.615){\circle*{1}}
\put(114.084,75.375){\line(0,-1){8}}
\put(114.084,71.625){\circle*{1}}
\put(113.959,67.626){\circle*{1}}
\put(85.385,52.686){\line(1,0){16.75}}
\put(85.26,52.686){\circle*{1}}
\put(102.01,52.736){\circle*{1}}
\put(90.51,52.686){\circle*{1}}
\put(95.76,52.686){\circle*{1}}
\put(95.635,52.721){\line(0,1){5.75}}
\put(95.635,58.221){\circle*{1}}
\put(85.135,52.836){\line(0,-1){8}}
%\emline(90.385,52.836)(88.51,47.961)
\multiput(90.385,52.836)(-.03348214,-.08705357){56}{\line(0,-1){.08705357}}
%\end
%\emline(90.385,53.086)(92.26,48.086)
\multiput(90.385,53.086)(.03348214,-.08928571){56}{\line(0,-1){.08928571}}
%\end
\put(85.135,48.086){\circle*{1}}
\put(85.01,44.961){\circle*{1}}
\put(88.76,48.086){\circle*{1}}
\put(92.135,48.086){\circle*{1}}
\put(86,40){\tiny$\mathbf{r}(T_{9,6})=\mathbf{r}(T'_{9,6})=(5,1,2,0)$}
\put(113.686,52.667){\line(1,0){16.75}}
\put(113.561,52.382){\circle*{1}}
\put(130.311,52.382){\circle*{1}}
\put(118.811,52.382){\circle*{1}}
\put(124.061,52.382){\circle*{1}}
\put(123.936,52.542){\line(0,1){5.75}}
\put(123.936,58.042){\circle*{1}}
%\emline(113.445,52.541)(111.57,47.666)
\multiput(113.445,52.541)(-.03348214,-.08705357){56}{\line(0,-1){.08705357}}
%\end
%\emline(113.445,52.791)(115.32,47.791)
\multiput(113.445,52.791)(.03348214,-.08928571){56}{\line(0,-1){.08928571}}
%\end
\put(111.82,47.791){\circle*{1}}
\put(115.195,47.791){\circle*{1}}
\put(118.686,52.907){\line(0,-1){8}}
\put(118.686,49.032){\circle*{1}}
\put(118.561,45.032){\circle*{1}}
%\vector[both](104.482,49.289)(108.482,49.289)
\put(108.482,49.289){\vector(1,0){.07}}\put(104.482,49.289){\vector(-1,0){.07}}\put(104.482,49.289){\line(1,0){4}}
%\end
\put(1.341,33.528){\line(1,0){18.625}}
\put(1.341,33.461){\circle*{1}}
\put(10.216,33.481){\circle*{1}}
\put(19.96,33.461){\circle*{1}}
\put(5.591,33.531){\circle*{1}}
\put(14.835,33.461){\circle*{1}}
\put(10.058,33.535){\line(-1,-3){1.75}}
%\emline(10.058,33.66)(11.683,28.66)
\multiput(10.058,33.66)(.03316327,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(8.308,28.285){\circle*{1}}
\put(11.683,28.535){\circle*{1}}
\put(5.568,33.422){\line(0,-1){8}}
\put(5.568,29.672){\circle*{1}}
\put(5.443,25.672){\circle*{1}}
\put(7,20){\tiny$\mathbf{r}(T_{9,7})=\mathbf{r}(T'_{9,7})=(5,2,0,1)$}
\put(29.138,33.485){\line(1,0){18.625}}
\put(29.138,33.424){\circle*{1}}
\put(38.009,33.424){\circle*{1}}
\put(47.764,33.424){\circle*{1}}
\put(33.388,33.424){\circle*{1}}
\put(42.638,33.424){\circle*{1}}
\put(33.621,33.235){\line(-1,-3){1.75}}
%\emline(33.621,33.36)(35.251,28.36)
\multiput(33.621,33.36)(.03326531,-.10204082){49}{\line(0,-1){.10204082}}
%\end
\put(31.873,28.124){\circle*{1}}
\put(35.251,28.124){\circle*{1}}
\put(37.855,33.485){\line(0,-1){8}}
\put(37.855,29.735){\circle*{1}}
\put(37.732,25.735){\circle*{1}}
%\vector[both](23.287,30.141)(27.037,30.141)
\put(27.037,30.141){\vector(1,0){.07}}\put(23.287,30.141){\vector(-1,0){.07}}\put(23.287,30.141){\line(1,0){3.75}}
%\end
\put(85.135,31.904){\line(1,0){16.75}}
\put(85.01,31.904){\circle*{1}}
\put(101.76,31.779){\circle*{1}}
\put(90.26,31.779){\circle*{1}}
\put(95.51,31.654){\circle*{1}}
\put(95.385,31.779){\line(0,1){5.75}}
\put(95.385,37.279){\circle*{1}}
\put(107.01,32.029){\line(1,0){16.75}}
\put(106.885,32.029){\circle*{1}}
\put(123.635,31.904){\circle*{1}}
\put(112.135,31.904){\circle*{1}}
\put(117.385,31.779){\circle*{1}}
\put(117.26,31.904){\line(0,1){5.75}}
\put(117.26,37.404){\circle*{1}}
\put(95.51,32.019){\line(0,-1){8}}
\put(95.51,28.144){\circle*{1}}
\put(95.385,24.144){\circle*{1}}
%\emline(101.644,31.528)(99.769,26.653)
\multiput(101.644,31.528)(-.03348214,-.08705357){56}{\line(0,-1){.08705357}}
%\end
%\emline(101.644,31.778)(103.519,26.778)
\multiput(101.644,31.778)(.03348214,-.08928571){56}{\line(0,-1){.08928571}}
%\end
\put(100.019,26.778){\circle*{1}}
\put(103.394,26.778){\circle*{1}}
%\emline(117.394,31.653)(115.519,26.778)
\multiput(117.394,31.653)(-.03348214,-.08705357){56}{\line(0,-1){.08705357}}
%\end
%\emline(117.394,31.903)(119.269,26.903)
\multiput(117.394,31.903)(.03348214,-.08928571){56}{\line(0,-1){.08928571}}
%\end
\put(115.769,26.903){\circle*{1}}
\put(119.144,26.903){\circle*{1}}
\put(123.51,32.144){\line(0,-1){8}}
\put(123.51,28.269){\circle*{1}}
\put(123.385,24.269){\circle*{1}}
%\vector[both](104.26,29.644)(108.26,29.644)
\put(108.26,29.644){\vector(1,0){.07}}\put(104.26,29.644){\vector(-1,0){.07}}\put(104.26,29.644){\line(1,0){4}}
%\end
\put(88,20){\tiny$\mathbf{r}(T_{9,8})=\mathbf{r}(T'_{9,8})=(5,2,1,0)$}
\put(8,86){\scriptsize$T_{9,1}$}
\put(35,86){\scriptsize$T'_{9,1}$}
\put(102,87){\scriptsize$T_{9,2}$}
\put(119,87){\scriptsize$T'_{9,2}$}
\put(9.8,66){\scriptsize$T_{9,3}$}
\put(29.5,66){\scriptsize$T'_{9,3}$}
\put(51,66){\scriptsize$T''_{9,3}$}
\put(93,67){\scriptsize$T_{9,4}$}
\put(118,67){\scriptsize$T'_{9,4}$}
\put(5.5,44.6){\scriptsize$T_{9,5}$}
\put(27,44.9){\scriptsize$T'_{9,5}$}
\put(45.991,44.6){\scriptsize$T''_{9,5}$}
\put(62.388,44.6){\scriptsize$T'''_{9,5}$}
\put(95,45.6){\scriptsize$T_{9,6}$}
\put(123,45.6){\scriptsize$T'_{9,6}$}
\put(14,25.8){\scriptsize$T_{9,7}$}
\put(40,25.8){\scriptsize$T'_{9,7}$}
\put(87,25){\scriptsize$T_{9,8}$}
\put(109,25){\scriptsize$T'_{9,8}$}
\put(12.5,4){\scriptsize$T_{9,9}$}
\put(28,4){\scriptsize$T'_{9,9}$}
\put(48,4){\scriptsize$T_{9,10}$}
\put(73,4){\scriptsize$T'_{9,10}$}
\put(92,4){\scriptsize$T_{9,11}$}
\put(120,4){\scriptsize$T'_{9,11}$}
\end{picture}

==> (inline-1) <==
\begin{picture}(133.002,165.999)(0,0)
\put(2.511,165.702){\line(1,0){12.041}}
%\emline(14.551,165.702)(35.511,165.553)
\multiput(14.551,165.702)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(2.362,165.499){\circle*{1}}
\put(35.214,165.499){\circle*{1}}
\put(14.997,165.499){\circle*{1}}
\put(20.349,165.499){\circle*{1}}
\put(6.227,165.499){\circle*{1}}
\put(10.389,165.499){\circle*{1}}
\put(24.957,165.499){\circle*{1}}
\put(29.862,165.499){\circle*{1}}
\put(6.078,165.553){\line(0,-1){5.351}}
\put(14.849,165.404){\line(0,-1){4.757}}
\put(6.078,160.35){\circle*{1}}
\put(14.7,160.35){\circle*{1}}
\put(94.729,165.459){\line(1,0){12.041}}
%\emline(106.769,165.459)(127.729,165.31)
\multiput(106.769,165.459)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(94.58,165.256){\circle*{1}}
\put(127.432,165.256){\circle*{1}}
\put(107.215,165.256){\circle*{1}}
\put(112.567,165.256){\circle*{1}}
\put(98.445,165.256){\circle*{1}}
\put(102.607,165.256){\circle*{1}}
\put(117.175,165.256){\circle*{1}}
\put(122.08,165.256){\circle*{1}}
\put(107.067,165.161){\line(0,-1){4.757}}
\put(106.918,160.107){\circle*{1}}
\put(102.458,165.459){\line(0,-1){5.351}}
\put(102.458,160.256){\circle*{1}}
\put(49.109,165.651){\line(1,0){12.041}}
%\emline(61.149,165.651)(82.109,165.502)
\multiput(61.149,165.651)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(48.96,165.448){\circle*{1}}
\put(81.812,165.448){\circle*{1}}
\put(61.595,165.448){\circle*{1}}
\put(66.947,165.448){\circle*{1}}
\put(52.825,165.448){\circle*{1}}
\put(56.987,165.448){\circle*{1}}
\put(71.555,165.448){\circle*{1}}
\put(76.46,165.448){\circle*{1}}
\put(52.676,165.502){\line(0,-1){5.351}}
\put(52.676,160.299){\circle*{1}}
\put(2.879,134.783){\circle*{1}}
\put(15.514,134.783){\circle*{1}}
\put(20.866,134.783){\circle*{1}}
\put(6.744,134.783){\circle*{1}}
\put(10.906,134.783){\circle*{1}}
\put(25.474,134.783){\circle*{1}}
\put(30.379,134.783){\circle*{1}}
\put(3.028,134.783){\line(1,0){27.649}}
\put(6.653,134.949){\line(0,-1){4.757}}
\put(6.504,129.897){\circle*{1}}
\put(6.95,134.653){\line(1,-1){4.311}}
\put(11.112,129.897){\circle*{1}}
\put(20.754,134.972){\line(0,-1){5.351}}
\put(20.754,129.772){\circle*{1}}
\put(3.028,122.242){\circle*{1}}
\put(15.663,122.242){\circle*{1}}
\put(21.015,122.242){\circle*{1}}
\put(6.893,122.242){\circle*{1}}
\put(11.055,122.242){\circle*{1}}
\put(25.623,122.242){\circle*{1}}
\put(30.528,122.242){\circle*{1}}
\put(3.177,122.242){\line(1,0){27.649}}
\put(15.514,122.243){\line(0,-1){5.351}}
\put(15.514,117.043){\circle*{1}}
\put(15.515,117.783){\line(0,-1){4.757}}
\put(15.366,112.731){\circle*{1}}
\put(15.812,117.487){\line(1,-1){4.311}}
\put(19.974,112.731){\circle*{1}}
\put(2.433,149.989){\line(1,0){12.041}}
%\emline(14.473,149.989)(35.433,149.84)
\multiput(14.473,149.989)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(2.284,149.786){\circle*{1}}
\put(35.136,149.786){\circle*{1}}
\put(14.919,149.786){\circle*{1}}
\put(20.271,149.786){\circle*{1}}
\put(6.149,149.786){\circle*{1}}
\put(10.311,149.786){\circle*{1}}
\put(24.879,149.786){\circle*{1}}
\put(29.784,149.786){\circle*{1}}
\put(49.032,149.939){\line(1,0){12.041}}
%\emline(61.072,149.939)(82.032,149.79)
\multiput(61.072,149.939)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(48.883,149.736){\circle*{1}}
\put(81.735,149.736){\circle*{1}}
\put(61.518,149.736){\circle*{1}}
\put(66.87,149.736){\circle*{1}}
\put(52.748,149.736){\circle*{1}}
\put(56.91,149.736){\circle*{1}}
\put(71.478,149.736){\circle*{1}}
\put(76.383,149.736){\circle*{1}}
\put(61.37,149.641){\line(0,-1){4.757}}
\put(61.221,144.587){\circle*{1}}
\put(76.461,165.651){\line(0,-1){4.757}}
\put(76.312,160.597){\circle*{1}}
\put(10.162,149.745){\line(0,-1){5.351}}
\put(10.162,144.542){\circle*{1}}
\put(24.879,149.745){\line(0,-1){4.757}}
\put(24.73,144.691){\circle*{1}}
\put(66.947,149.597){\line(0,-1){5.351}}
\put(66.947,144.394){\circle*{1}}
\put(95.042,149.702){\circle*{1}}
\put(107.677,149.702){\circle*{1}}
\put(113.029,149.702){\circle*{1}}
\put(98.907,149.702){\circle*{1}}
\put(103.069,149.702){\circle*{1}}
\put(117.637,149.702){\circle*{1}}
\put(122.542,149.702){\circle*{1}}
\put(95.191,149.702){\line(1,0){27.649}}
\put(98.816,149.868){\line(0,-1){4.757}}
\put(98.667,144.816){\circle*{1}}
\put(99.113,149.572){\line(1,-1){4.311}}
\put(103.275,144.816){\circle*{1}}
\put(117.637,149.891){\line(0,-1){5.351}}
\put(117.637,144.691){\circle*{1}}
\put(48.217,135.175){\circle*{1}}
\put(60.852,135.175){\circle*{1}}
\put(66.204,135.175){\circle*{1}}
\put(52.082,135.175){\circle*{1}}
\put(56.244,135.175){\circle*{1}}
\put(70.812,135.175){\circle*{1}}
\put(75.717,135.175){\circle*{1}}
\put(48.366,135.175){\line(1,0){27.649}}
\put(56.116,135.466){\line(0,-1){4.757}}
\put(55.967,130.414){\circle*{1}}
\put(56.092,130.864){\line(0,-1){5.351}}
\put(56.092,125.664){\circle*{1}}
\put(60.842,135.489){\line(0,-1){5.351}}
\put(60.842,130.289){\circle*{1}}
\put(48.366,122.837){\circle*{1}}
\put(61.001,122.837){\circle*{1}}
\put(66.353,122.837){\circle*{1}}
\put(52.231,122.837){\circle*{1}}
\put(56.393,122.837){\circle*{1}}
\put(70.961,122.837){\circle*{1}}
\put(75.866,122.837){\circle*{1}}
\put(48.515,122.837){\line(1,0){27.649}}
\put(56.265,123.128){\line(0,-1){4.757}}
\put(56.116,118.076){\circle*{1}}
\put(56.241,118.526){\line(0,-1){5.351}}
\put(56.241,113.326){\circle*{1}}
\put(66.204,122.539){\line(0,-1){5.351}}
\put(66.204,117.339){\circle*{1}}
\put(96.677,135.472){\circle*{1}}
\put(109.312,135.472){\circle*{1}}
\put(114.664,135.472){\circle*{1}}
\put(100.542,135.472){\circle*{1}}
\put(104.704,135.472){\circle*{1}}
\put(119.272,135.472){\circle*{1}}
\put(104.576,135.763){\line(0,-1){4.757}}
\put(104.427,130.711){\circle*{1}}
\put(104.552,131.161){\line(0,-1){5.351}}
\put(104.552,125.961){\circle*{1}}
\put(109.427,135.536){\line(0,-1){5.351}}
\put(109.427,130.336){\circle*{1}}
\put(96.677,135.461){\line(1,0){22.75}}
\put(109.552,135.592){\line(1,-1){4.311}}
\put(113.714,130.836){\circle*{1}}
\put(96.975,123.58){\circle*{1}}
\put(109.61,123.58){\circle*{1}}
\put(114.962,123.58){\circle*{1}}
\put(100.84,123.58){\circle*{1}}
\put(105.002,123.58){\circle*{1}}
\put(119.57,123.58){\circle*{1}}
\put(104.874,123.871){\line(0,-1){4.757}}
\put(104.725,118.819){\circle*{1}}
\put(104.85,119.269){\line(0,-1){5.351}}
\put(104.85,114.069){\circle*{1}}
\put(109.725,123.644){\line(0,-1){5.351}}
\put(109.725,118.444){\circle*{1}}
\put(96.975,123.569){\line(1,0){22.75}}
\put(100.488,118.677){\circle*{1}}
%\emline(104.799,123.38)(100.34,118.474)
\multiput(104.799,123.38)(-.033526316,-.036887218){133}{\line(0,-1){.036887218}}
%\end
\put(2.879,107.972){\circle*{1}}
\put(15.514,107.972){\circle*{1}}
\put(20.866,107.972){\circle*{1}}
\put(6.744,107.972){\circle*{1}}
\put(10.906,107.972){\circle*{1}}
\put(25.474,107.972){\circle*{1}}
\put(10.778,108.263){\line(0,-1){4.757}}
\put(10.629,103.211){\circle*{1}}
\put(10.754,103.661){\line(0,-1){5.351}}
\put(10.754,98.461){\circle*{1}}
\put(15.629,108.036){\line(0,-1){5.351}}
\put(15.629,102.836){\circle*{1}}
\put(2.879,107.961){\line(1,0){22.75}}
\put(15.514,102.769){\line(0,-1){5.351}}
\put(15.514,97.569){\circle*{1}}
\put(49.258,108.12){\circle*{1}}
\put(61.893,108.12){\circle*{1}}
\put(67.245,108.12){\circle*{1}}
\put(53.123,108.12){\circle*{1}}
\put(57.285,108.12){\circle*{1}}
\put(71.853,108.12){\circle*{1}}
\put(49.258,108.109){\line(1,0){22.75}}
\put(53.049,108.114){\line(0,-1){4.757}}
\put(52.9,103.062){\circle*{1}}
\put(48.663,102.92){\circle*{1}}
%\emline(52.974,107.623)(48.515,102.717)
\multiput(52.974,107.623)(-.033526316,-.036887218){133}{\line(0,-1){.036887218}}
%\end
\put(67.096,107.971){\line(0,-1){5.351}}
\put(67.096,102.771){\circle*{1}}
\put(67.221,108.027){\line(1,-1){4.311}}
\put(71.383,103.271){\circle*{1}}
\put(98.016,108.418){\circle*{1}}
\put(110.651,108.418){\circle*{1}}
\put(116.003,108.418){\circle*{1}}
\put(101.881,108.418){\circle*{1}}
\put(106.043,108.418){\circle*{1}}
\put(101.807,108.412){\line(0,-1){4.757}}
\put(101.658,103.36){\circle*{1}}
\put(97.812,108.663){\line(1,0){18.135}}
\put(99.353,103.515){\circle*{1}}
\put(104.407,103.366){\circle*{1}}
\put(101.826,108.515){\line(-1,-2){2.676}}
%\emline(101.677,108.515)(104.502,103.163)
\multiput(101.677,108.515)(.03363095,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(106.042,108.269){\line(0,-1){5.351}}
\put(106.042,103.069){\circle*{1}}
\put(109.016,103.217){\circle*{1}}
%\emline(106.286,108.366)(109.11,103.014)
\multiput(106.286,108.366)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(3.325,93.404){\circle*{1}}
\put(15.96,93.404){\circle*{1}}
\put(21.312,93.404){\circle*{1}}
\put(7.19,93.404){\circle*{1}}
\put(11.352,93.404){\circle*{1}}
\put(7.116,93.398){\line(0,-1){4.757}}
\put(6.967,88.346){\circle*{1}}
\put(3.122,93.65){\line(1,0){18.135}}
\put(4.662,88.501){\circle*{1}}
\put(9.717,88.352){\circle*{1}}
\put(7.135,93.501){\line(-1,-2){2.676}}
%\emline(6.987,93.501)(9.811,88.15)
\multiput(6.987,93.501)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(15.811,92.809){\line(0,-1){5.351}}
\put(15.811,87.609){\circle*{1}}
\put(18.784,87.758){\circle*{1}}
%\emline(16.054,92.907)(18.878,87.555)
\multiput(16.054,92.907)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(1.987,79.782){\circle*{1}}
\put(14.622,79.782){\circle*{1}}
\put(19.974,79.782){\circle*{1}}
\put(5.852,79.782){\circle*{1}}
\put(10.014,79.782){\circle*{1}}
\put(24.582,79.782){\circle*{1}}
\put(29.487,79.782){\circle*{1}}
\put(2.136,79.782){\line(1,0){27.649}}
\put(5.761,79.948){\line(0,-1){4.757}}
\put(5.612,74.896){\circle*{1}}
\put(36.622,79.728){\circle*{1}}
\put(49.257,79.728){\circle*{1}}
\put(54.609,79.728){\circle*{1}}
\put(40.487,79.728){\circle*{1}}
\put(44.649,79.728){\circle*{1}}
\put(59.217,79.728){\circle*{1}}
\put(64.122,79.728){\circle*{1}}
\put(36.771,79.728){\line(1,0){27.649}}
\put(44.521,80.019){\line(0,-1){4.757}}
\put(44.372,74.967){\circle*{1}}
\put(1.689,67.688){\circle*{1}}
\put(14.324,67.688){\circle*{1}}
\put(19.676,67.688){\circle*{1}}
\put(5.554,67.688){\circle*{1}}
\put(9.716,67.688){\circle*{1}}
\put(24.284,67.688){\circle*{1}}
\put(9.588,67.979){\line(0,-1){4.757}}
\put(9.439,62.927){\circle*{1}}
\put(14.439,67.752){\line(0,-1){5.351}}
\put(14.439,62.552){\circle*{1}}
\put(1.689,67.677){\line(1,0){22.75}}
\put(70.366,79.782){\circle*{1}}
\put(83.001,79.782){\circle*{1}}
\put(88.353,79.782){\circle*{1}}
\put(74.231,79.782){\circle*{1}}
\put(78.393,79.782){\circle*{1}}
\put(92.961,79.782){\circle*{1}}
\put(97.866,79.782){\circle*{1}}
\put(70.515,79.782){\line(1,0){27.649}}
\put(74.14,79.948){\line(0,-1){4.757}}
\put(73.991,74.896){\circle*{1}}
\put(105.002,79.728){\circle*{1}}
\put(117.637,79.728){\circle*{1}}
\put(122.989,79.728){\circle*{1}}
\put(108.867,79.728){\circle*{1}}
\put(113.029,79.728){\circle*{1}}
\put(127.597,79.728){\circle*{1}}
\put(132.502,79.728){\circle*{1}}
\put(105.151,79.728){\line(1,0){27.649}}
\put(112.901,80.019){\line(0,-1){4.757}}
\put(112.752,74.967){\circle*{1}}
\put(117.627,80.042){\line(0,-1){5.351}}
\put(117.627,74.842){\circle*{1}}
\put(10.014,79.729){\line(0,-1){4.757}}
\put(9.865,74.677){\circle*{1}}
\put(14.622,79.58){\line(0,-1){4.757}}
\put(14.473,74.528){\circle*{1}}
\put(40.338,80.025){\line(0,-1){5.351}}
\put(40.338,74.825){\circle*{1}}
\put(59.068,79.728){\line(0,-1){5.351}}
\put(59.068,74.528){\circle*{1}}
\put(83.002,79.877){\line(0,-1){4.757}}
\put(82.853,74.825){\circle*{1}}
\put(92.812,79.728){\line(0,-1){5.351}}
\put(92.812,74.528){\circle*{1}}
\put(123.137,80.025){\line(0,-1){5.351}}
\put(123.137,74.825){\circle*{1}}
\put(5.405,67.687){\line(0,-1){5.351}}
\put(5.405,62.487){\circle*{1}}
\put(36.622,67.687){\circle*{1}}
\put(49.257,67.687){\circle*{1}}
\put(54.609,67.687){\circle*{1}}
\put(40.487,67.687){\circle*{1}}
\put(44.649,67.687){\circle*{1}}
\put(59.217,67.687){\circle*{1}}
\put(44.521,67.978){\line(0,-1){4.757}}
\put(44.372,62.926){\circle*{1}}
\put(36.622,67.676){\line(1,0){22.75}}
\put(40.338,67.687){\line(0,-1){5.351}}
\put(40.338,62.487){\circle*{1}}
\put(42.365,62.636){\circle*{1}}
%\emline(40.433,67.784)(42.514,62.433)
\multiput(40.433,67.784)(.03356452,-.08630645){62}{\line(0,-1){.08630645}}
%\end
\put(70.069,67.836){\circle*{1}}
\put(82.704,67.836){\circle*{1}}
\put(88.056,67.836){\circle*{1}}
\put(73.934,67.836){\circle*{1}}
\put(78.096,67.836){\circle*{1}}
\put(92.664,67.836){\circle*{1}}
\put(77.968,68.127){\line(0,-1){4.757}}
\put(77.819,63.075){\circle*{1}}
\put(70.069,67.825){\line(1,0){22.75}}
\put(73.785,67.836){\line(0,-1){5.351}}
\put(73.785,62.636){\circle*{1}}
\put(105.002,67.836){\circle*{1}}
\put(117.637,67.836){\circle*{1}}
\put(122.989,67.836){\circle*{1}}
\put(108.867,67.836){\circle*{1}}
\put(113.029,67.836){\circle*{1}}
\put(127.597,67.836){\circle*{1}}
\put(112.901,68.127){\line(0,-1){4.757}}
\put(112.752,63.075){\circle*{1}}
\put(105.002,67.825){\line(1,0){22.75}}
\put(54.609,67.687){\line(0,-1){5.351}}
\put(54.609,62.487){\circle*{1}}
\put(87.907,67.836){\line(0,-1){5.351}}
\put(87.907,62.636){\circle*{1}}
\put(80.122,63.082){\circle*{1}}
%\emline(78.19,68.23)(80.271,62.879)
\multiput(78.19,68.23)(.03356452,-.08630645){62}{\line(0,-1){.08630645}}
%\end
\put(112.583,63.377){\line(0,-1){5.351}}
\put(112.583,58.177){\circle*{1}}
\put(114.61,58.326){\circle*{1}}
%\emline(112.678,63.474)(114.759,58.123)
\multiput(112.678,63.474)(.03356452,-.08630645){62}{\line(0,-1){.08630645}}
%\end
\put(108.866,68.282){\line(0,-1){5.351}}
\put(108.866,63.082){\circle*{1}}
\put(2.284,56.985){\circle*{1}}
\put(14.919,56.985){\circle*{1}}
\put(20.271,56.985){\circle*{1}}
\put(6.149,56.985){\circle*{1}}
\put(10.311,56.985){\circle*{1}}
\put(6.075,56.979){\line(0,-1){4.757}}
\put(5.926,51.927){\circle*{1}}
\put(2.081,57.231){\line(1,0){18.135}}
\put(3.621,52.082){\circle*{1}}
\put(8.676,51.933){\circle*{1}}
\put(6.094,57.082){\line(-1,-2){2.676}}
%\emline(5.946,57.082)(8.77,51.731)
\multiput(5.946,57.082)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(17.744,51.339){\circle*{1}}
%\emline(15.014,56.488)(17.838,51.136)
\multiput(15.014,56.488)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(37.217,57.134){\circle*{1}}
\put(49.852,57.134){\circle*{1}}
\put(55.204,57.134){\circle*{1}}
\put(41.082,57.134){\circle*{1}}
\put(45.244,57.134){\circle*{1}}
\put(41.008,57.128){\line(0,-1){4.757}}
\put(40.859,52.076){\circle*{1}}
\put(37.014,57.38){\line(1,0){18.135}}
\put(38.554,52.231){\circle*{1}}
\put(41.027,57.231){\line(-1,-2){2.676}}
\put(49.704,56.539){\line(0,-1){5.351}}
\put(49.704,51.339){\circle*{1}}
\put(52.677,51.488){\circle*{1}}
%\emline(49.947,56.637)(52.771,51.285)
\multiput(49.947,56.637)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(70.663,56.836){\circle*{1}}
\put(83.298,56.836){\circle*{1}}
\put(88.65,56.836){\circle*{1}}
\put(74.528,56.836){\circle*{1}}
\put(78.69,56.836){\circle*{1}}
\put(70.46,57.082){\line(1,0){18.135}}
\put(86.123,51.19){\circle*{1}}
%\emline(83.393,56.339)(86.217,50.987)
\multiput(83.393,56.339)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(105.596,56.39){\circle*{1}}
\put(118.231,56.39){\circle*{1}}
\put(123.583,56.39){\circle*{1}}
\put(109.461,56.39){\circle*{1}}
\put(113.623,56.39){\circle*{1}}
\put(109.387,56.384){\line(0,-1){4.757}}
\put(109.238,51.332){\circle*{1}}
\put(105.393,56.636){\line(1,0){18.135}}
\put(118.083,55.795){\line(0,-1){5.351}}
\put(118.083,50.595){\circle*{1}}
\put(7.432,62.487){\circle*{1}}
%\emline(5.5,67.636)(7.581,62.284)
\multiput(5.5,67.636)(.03356452,-.08632258){62}{\line(0,-1){.08632258}}
%\end
\put(12.04,51.487){\circle*{1}}
%\emline(10.108,56.636)(12.189,51.284)
\multiput(10.108,56.636)(.03356452,-.08632258){62}{\line(0,-1){.08632258}}
%\end
\put(45.096,57.134){\line(0,-1){4.757}}
\put(44.947,52.082){\circle*{1}}
\put(78.617,56.539){\line(0,-1){4.757}}
\put(78.468,51.487){\circle*{1}}
\put(76.163,51.642){\circle*{1}}
\put(81.218,51.493){\circle*{1}}
\put(78.636,56.642){\line(-1,-2){2.676}}
%\emline(78.488,56.642)(81.312,51.291)
\multiput(78.488,56.642)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(72.001,51.933){\circle*{1}}
\put(74.474,56.933){\line(-1,-2){2.676}}
\put(113.475,56.39){\line(0,-1){5.351}}
\put(113.475,51.19){\circle*{1}}
\put(113.475,51.336){\line(0,-1){4.757}}
\put(113.326,46.284){\circle*{1}}
\put(116.076,46.29){\circle*{1}}
%\emline(113.346,51.439)(116.17,46.088)
\multiput(113.346,51.439)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(2.581,44.353){\line(1,0){12.041}}
%\emline(14.621,44.353)(35.581,44.204)
\multiput(14.621,44.353)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(2.432,44.15){\circle*{1}}
\put(35.284,44.15){\circle*{1}}
\put(15.067,44.15){\circle*{1}}
\put(20.419,44.15){\circle*{1}}
\put(6.297,44.15){\circle*{1}}
\put(10.459,44.15){\circle*{1}}
\put(25.027,44.15){\circle*{1}}
\put(29.932,44.15){\circle*{1}}
\put(6.148,44.204){\line(0,-1){5.351}}
\put(6.148,39.001){\circle*{1}}
\put(35.432,44.203){\line(0,-1){4.757}}
\put(35.432,39.298){\circle*{1}}
\put(84.191,44.055){\line(1,0){12.041}}
%\emline(96.231,44.055)(117.191,43.906)
\multiput(96.231,44.055)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(84.042,43.852){\circle*{1}}
\put(116.894,43.852){\circle*{1}}
\put(96.677,43.852){\circle*{1}}
\put(102.029,43.852){\circle*{1}}
\put(87.907,43.852){\circle*{1}}
\put(92.069,43.852){\circle*{1}}
\put(106.637,43.852){\circle*{1}}
\put(111.542,43.852){\circle*{1}}
\put(117.042,43.905){\line(0,-1){4.757}}
\put(117.042,39){\circle*{1}}
\put(96.528,43.758){\line(0,-1){5.351}}
\put(96.528,38.555){\circle*{1}}
\put(2.433,35.879){\line(1,0){12.041}}
%\emline(14.473,35.879)(35.433,35.73)
\multiput(14.473,35.879)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(2.284,35.676){\circle*{1}}
\put(35.136,35.676){\circle*{1}}
\put(14.919,35.676){\circle*{1}}
\put(20.271,35.676){\circle*{1}}
\put(6.149,35.676){\circle*{1}}
\put(10.311,35.676){\circle*{1}}
\put(24.879,35.676){\circle*{1}}
\put(29.784,35.676){\circle*{1}}
\put(35.284,35.729){\line(0,-1){4.757}}
\put(35.284,30.824){\circle*{1}}
\put(20.271,35.433){\line(0,-1){5.351}}
\put(20.271,30.23){\circle*{1}}
\put(43.609,44.205){\line(1,0){12.041}}
%\emline(55.649,44.205)(76.609,44.056)
\multiput(55.649,44.205)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(43.46,44.002){\circle*{1}}
\put(76.312,44.002){\circle*{1}}
\put(56.095,44.002){\circle*{1}}
\put(61.447,44.002){\circle*{1}}
\put(47.325,44.002){\circle*{1}}
\put(51.487,44.002){\circle*{1}}
\put(66.055,44.002){\circle*{1}}
\put(70.96,44.002){\circle*{1}}
\put(76.46,44.055){\line(0,-1){4.757}}
\put(76.46,39.15){\circle*{1}}
\put(51.487,44.204){\line(0,-1){5.351}}
\put(51.487,39.001){\circle*{1}}
\put(43.46,36.029){\line(1,0){12.041}}
%\emline(55.5,36.029)(76.46,35.88)
\multiput(55.5,36.029)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(43.311,35.826){\circle*{1}}
\put(76.163,35.826){\circle*{1}}
\put(55.946,35.826){\circle*{1}}
\put(61.298,35.826){\circle*{1}}
\put(47.176,35.826){\circle*{1}}
\put(51.338,35.826){\circle*{1}}
\put(65.906,35.826){\circle*{1}}
\put(70.811,35.826){\circle*{1}}
\put(51.338,36.028){\line(0,-1){5.351}}
\put(51.338,30.825){\circle*{1}}
\put(51.487,31.419){\line(0,-1){4.757}}
\put(51.487,26.514){\circle*{1}}
\put(84.042,35.284){\line(1,0){12.041}}
%\emline(96.082,35.284)(117.042,35.135)
\multiput(96.082,35.284)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(83.893,35.081){\circle*{1}}
\put(116.745,35.081){\circle*{1}}
\put(96.528,35.081){\circle*{1}}
\put(101.88,35.081){\circle*{1}}
\put(87.758,35.081){\circle*{1}}
\put(91.92,35.081){\circle*{1}}
\put(106.488,35.081){\circle*{1}}
\put(111.393,35.081){\circle*{1}}
\put(96.379,34.987){\line(0,-1){5.351}}
\put(96.379,29.784){\circle*{1}}
\put(96.528,29.932){\line(0,-1){4.757}}
\put(96.528,25.027){\circle*{1}}
\put(42.866,24.039){\circle*{1}}
\put(55.501,24.039){\circle*{1}}
\put(60.853,24.039){\circle*{1}}
\put(46.731,24.039){\circle*{1}}
\put(50.893,24.039){\circle*{1}}
\put(65.461,24.039){\circle*{1}}
\put(70.366,24.039){\circle*{1}}
\put(43.015,24.039){\line(1,0){27.649}}
\put(55.502,23.837){\line(0,-1){4.757}}
\put(55.353,18.785){\circle*{1}}
\put(55.502,19.377){\line(0,-1){4.757}}
\put(55.353,14.325){\circle*{1}}
\put(14.325,16.552){\line(0,-1){4.757}}
\put(14.176,11.5){\circle*{1}}
\put(1.838,26.119){\circle*{1}}
\put(14.473,26.119){\circle*{1}}
\put(19.825,26.119){\circle*{1}}
\put(5.703,26.119){\circle*{1}}
\put(9.865,26.119){\circle*{1}}
\put(24.433,26.119){\circle*{1}}
\put(29.338,26.119){\circle*{1}}
\put(1.987,26.119){\line(1,0){27.649}}
\put(14.474,25.917){\line(0,-1){4.757}}
\put(14.325,20.865){\circle*{1}}
\put(14.474,21.457){\line(0,-1){4.757}}
\put(14.325,16.405){\circle*{1}}
\put(52.528,18.933){\circle*{1}}
\put(55.001,23.933){\line(-1,-2){2.676}}
\put(81.663,22.944){\circle*{1}}
\put(94.298,22.944){\circle*{1}}
\put(99.65,22.944){\circle*{1}}
\put(85.528,22.944){\circle*{1}}
\put(89.69,22.944){\circle*{1}}
\put(104.258,22.944){\circle*{1}}
\put(89.562,23.235){\line(0,-1){4.757}}
\put(89.413,18.183){\circle*{1}}
\put(81.663,22.933){\line(1,0){22.75}}
\put(89.691,19.081){\line(0,-1){4.757}}
\put(89.691,14.176){\circle*{1}}
\put(91.568,18.189){\circle*{1}}
%\emline(89.636,23.337)(91.717,17.986)
\multiput(89.636,23.337)(.03356452,-.08630645){62}{\line(0,-1){.08630645}}
%\end
\put(91.474,18.335){\line(0,-1){5.351}}
\put(91.474,13.135){\circle*{1}}
\put(110.353,23.093){\circle*{1}}
\put(122.988,23.093){\circle*{1}}
\put(128.34,23.093){\circle*{1}}
\put(114.218,23.093){\circle*{1}}
\put(118.38,23.093){\circle*{1}}
\put(110.15,23.339){\line(1,0){18.135}}
\put(118.454,22.796){\line(0,-1){4.757}}
\put(118.305,17.744){\circle*{1}}
\put(116,17.899){\circle*{1}}
\put(121.055,17.75){\circle*{1}}
\put(118.473,22.899){\line(-1,-2){2.676}}
%\emline(118.325,22.899)(121.149,17.548)
\multiput(118.325,22.899)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(114.218,19.385){\circle*{1}}
\put(121.947,20.426){\circle*{1}}
\put(114.015,19.182){\line(6,5){4.46}}
%\emline(118.474,22.899)(121.745,20.372)
\multiput(118.474,22.899)(.04361333,-.03369333){75}{\line(1,0){.04361333}}
%\end
\put(.5,9.119){\circle*{1}}
\put(13.135,9.119){\circle*{1}}
\put(18.487,9.119){\circle*{1}}
\put(4.365,9.119){\circle*{1}}
\put(8.527,9.119){\circle*{1}}
\put(.297,9.365){\line(1,0){18.135}}
\put(8.601,8.822){\line(0,-1){4.757}}
\put(8.452,3.77){\circle*{1}}
\put(6.147,3.925){\circle*{1}}
\put(11.202,3.776){\circle*{1}}
\put(8.62,8.925){\line(-1,-2){2.676}}
%\emline(8.472,8.925)(11.296,3.574)
\multiput(8.472,8.925)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(4.365,5.411){\circle*{1}}
\put(4.162,5.208){\line(6,5){4.46}}
\put(29.933,8.822){\circle*{1}}
\put(42.568,8.822){\circle*{1}}
\put(47.92,8.822){\circle*{1}}
\put(33.798,8.822){\circle*{1}}
\put(37.96,8.822){\circle*{1}}
\put(29.73,9.068){\line(1,0){18.135}}
\put(38.034,8.525){\line(0,-1){4.757}}
\put(37.885,3.473){\circle*{1}}
\put(35.58,3.628){\circle*{1}}
\put(40.635,3.479){\circle*{1}}
\put(38.053,8.628){\line(-1,-2){2.676}}
%\emline(37.905,8.628)(40.729,3.277)
\multiput(37.905,8.628)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(14.77,1.541){\circle*{1}}
%\emline(11.297,4.014)(14.568,1.487)
\multiput(11.297,4.014)(.04361333,-.03369333){75}{\line(1,0){.04361333}}
%\end
\put(44.203,1.243){\circle*{1}}
%\emline(40.73,3.716)(44.001,1.189)
\multiput(40.73,3.716)(.04361333,-.03369333){75}{\line(1,0){.04361333}}
%\end
\put(31.419,.5){\circle*{1}}
\put(31.216,.297){\line(6,5){4.46}}
\put(29.487,93.256){\circle*{1}}
\put(42.122,93.256){\circle*{1}}
\put(33.352,93.256){\circle*{1}}
\put(37.514,93.256){\circle*{1}}
\put(33.278,93.25){\line(0,-1){4.757}}
\put(33.129,88.198){\circle*{1}}
\put(30.824,88.353){\circle*{1}}
\put(35.879,88.204){\circle*{1}}
\put(33.297,93.353){\line(-1,-2){2.676}}
%\emline(33.149,93.353)(35.973,88.002)
\multiput(33.149,93.353)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(29.284,93.353){\line(1,0){12.933}}
\put(29.041,89.839){\circle*{1}}
\put(36.771,90.88){\circle*{1}}
\put(28.838,89.636){\line(6,5){4.46}}
%\emline(33.298,93.353)(36.568,90.826)
\multiput(33.298,93.353)(.0436,-.03369333){75}{\line(1,0){.0436}}
%\end
\put(40.339,87.907){\circle*{1}}
%\emline(37.609,93.056)(40.433,87.704)
\multiput(37.609,93.056)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(51.487,92.958){\circle*{1}}
\put(64.122,92.958){\circle*{1}}
\put(55.352,92.958){\circle*{1}}
\put(59.514,92.958){\circle*{1}}
\put(55.278,92.952){\line(0,-1){4.757}}
\put(55.129,87.9){\circle*{1}}
\put(52.824,88.055){\circle*{1}}
\put(57.879,87.906){\circle*{1}}
\put(55.297,93.055){\line(-1,-2){2.676}}
%\emline(55.149,93.055)(57.973,87.704)
\multiput(55.149,93.055)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(51.284,93.055){\line(1,0){12.933}}
\put(51.041,89.541){\circle*{1}}
\put(50.838,89.339){\line(6,5){4.46}}
\put(62.339,87.609){\circle*{1}}
%\emline(59.609,92.758)(62.433,87.406)
\multiput(59.609,92.758)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(63.082,90.433){\circle*{1}}
%\emline(59.609,92.906)(62.879,90.379)
\multiput(59.609,92.906)(.0436,-.03369333){75}{\line(1,0){.0436}}
%\end
\put(74.677,92.661){\circle*{1}}
\put(87.312,92.661){\circle*{1}}
\put(78.542,92.661){\circle*{1}}
\put(82.704,92.661){\circle*{1}}
\put(78.468,92.655){\line(0,-1){4.757}}
\put(78.319,87.603){\circle*{1}}
\put(76.014,87.758){\circle*{1}}
\put(78.487,92.758){\line(-1,-2){2.676}}
\put(74.474,92.758){\line(1,0){12.933}}
\put(74.231,89.244){\circle*{1}}
\put(74.028,89.042){\line(6,5){4.46}}
\put(85.529,87.312){\circle*{1}}
%\emline(82.799,92.461)(85.623,87.109)
\multiput(82.799,92.461)(.03361905,-.06371429){84}{\line(0,-1){.06371429}}
%\end
\put(86.272,90.136){\circle*{1}}
%\emline(82.799,92.609)(86.069,90.082)
\multiput(82.799,92.609)(.0436,-.03369333){75}{\line(1,0){.0436}}
%\end
\put(82.705,92.81){\line(0,-1){4.757}}
\put(82.556,87.758){\circle*{1}}
\put(98.758,92.222){\circle*{1}}
\put(111.393,92.222){\circle*{1}}
\put(102.623,92.222){\circle*{1}}
\put(106.785,92.222){\circle*{1}}
\put(102.549,92.216){\line(0,-1){4.757}}
\put(102.4,87.164){\circle*{1}}
\put(100.095,87.319){\circle*{1}}
\put(105.15,87.17){\circle*{1}}
\put(102.568,92.319){\line(-1,-2){2.676}}
%\emline(102.42,92.319)(105.244,86.968)
\multiput(102.42,92.319)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(98.555,92.319){\line(1,0){12.933}}
\put(98.312,88.805){\circle*{1}}
\put(106.042,89.846){\circle*{1}}
\put(98.109,88.603){\line(6,5){4.46}}
%\emline(102.569,92.319)(105.839,89.792)
\multiput(102.569,92.319)(.0436,-.03369333){75}{\line(1,0){.0436}}
%\end
\put(97.123,90.441){\circle*{1}}
%\emline(102.569,92.319)(96.92,90.238)
\multiput(102.569,92.319)(-.0911129,-.03356452){62}{\line(-1,0){.0911129}}
%\end
\put(121.948,92.073){\circle*{1}}
\put(125.813,92.073){\circle*{1}}
\put(129.975,92.073){\circle*{1}}
\put(125.739,92.067){\line(0,-1){4.757}}
\put(125.59,87.015){\circle*{1}}
\put(123.285,87.17){\circle*{1}}
\put(128.34,87.021){\circle*{1}}
\put(125.758,92.17){\line(-1,-2){2.676}}
%\emline(125.61,92.17)(128.434,86.819)
\multiput(125.61,92.17)(.03361905,-.06370238){84}{\line(0,-1){.06370238}}
%\end
\put(121.502,88.656){\circle*{1}}
\put(129.232,89.697){\circle*{1}}
\put(121.299,88.454){\line(6,5){4.46}}
%\emline(125.759,92.17)(129.029,89.643)
\multiput(125.759,92.17)(.0436,-.03369333){75}{\line(1,0){.0436}}
%\end
\put(120.313,90.292){\circle*{1}}
%\emline(125.759,92.17)(120.11,90.089)
\multiput(125.759,92.17)(-.0911129,-.03356452){62}{\line(-1,0){.0911129}}
%\end
\put(131.462,90.286){\circle*{1}}
%\emline(121.597,92.164)(130.07,92.313)
\multiput(121.597,92.164)(1.6946,.0298){5}{\line(1,0){1.6946}}
%\end
%\emline(125.61,92.461)(131.705,90.083)
\multiput(125.61,92.461)(.08584507,-.03349296){71}{\line(1,0){.08584507}}
%\end
\put(56.393,8.376){\circle*{1}}
\put(69.028,8.376){\circle*{1}}
\put(74.38,8.376){\circle*{1}}
\put(60.258,8.376){\circle*{1}}
\put(64.42,8.376){\circle*{1}}
\put(78.988,8.376){\circle*{1}}
\put(64.292,8.667){\line(0,-1){4.757}}
\put(64.143,3.615){\circle*{1}}
\put(56.393,8.365){\line(1,0){22.75}}
\put(60.109,8.376){\line(0,-1){5.351}}
\put(60.109,3.176){\circle*{1}}
\put(74.231,8.376){\line(0,-1){5.351}}
\put(74.231,3.176){\circle*{1}}
\put(68.731,8.376){\line(0,-1){5.351}}
\put(68.731,3.176){\circle*{1}}
\put(90.731,8.528){\line(1,0){12.041}}
%\emline(102.771,8.528)(123.731,8.379)
\multiput(102.771,8.528)(4.192,-.0298){5}{\line(1,0){4.192}}
%\end
\put(90.582,8.325){\circle*{1}}
\put(123.434,8.325){\circle*{1}}
\put(103.217,8.325){\circle*{1}}
\put(108.569,8.325){\circle*{1}}
\put(94.447,8.325){\circle*{1}}
\put(98.609,8.325){\circle*{1}}
\put(113.177,8.325){\circle*{1}}
\put(118.082,8.325){\circle*{1}}
\put(123.582,8.378){\line(0,-1){4.757}}
\put(123.582,3.473){\circle*{1}}
\put(90.408,8.468){\line(0,-1){5.351}}
\put(90.408,3.265){\circle*{1}}
\put(21.75,159){\tiny$T_{10}^{1}$}
\put(62.25,159){\tiny$T_{10}^{2}$}
\put(114.25,159){\tiny$T_{10}^{3}$}
\put(16.5,143){\tiny$T_{10}^{4}$}
\put(72.5,143){\tiny$T_{10}^{5}$}
\put(108,143){\tiny$T_{10}^{6}$}
\put(14.25,127){\tiny$T_{10}^{7}$}
\put(67.25,127){\tiny$T_{10}^{8}$}
\put(116.75,127){\tiny$T_{10}^{9}$}
\put(22.5,115){\tiny$T_{10}^{10}$}
\put(70.25,115){\tiny$T_{10}^{11}$}
\put(113.75,115){\tiny$T_{10}^{12}$}
\put(20.5,100){\tiny$T_{10}^{13}$}
\put(59.25,100){\tiny$T_{10}^{14}$}
\put(113.25,100){\tiny$T_{10}^{15}$}
\put(10.75,86){\tiny$T_{10}^{16}$}
\put(42,86){\tiny$T_{10}^{17}$}
\put(65.75,86){\tiny$T_{10}^{18}$}
\put(88.5,86){\tiny$T_{10}^{19}$}
\put(109.5,86){\tiny$T_{10}^{20}$}
\put(130.75,86){\tiny$T_{10}^{21}$}
\put(21.5,74){\tiny$T_{10}^{22}$}
\put(50.75,74){\tiny$T_{10}^{23}$}
\put(86.75,74){\tiny$T_{10}^{24}$}
\put(126.5,74){\tiny$T_{10}^{25}$}
\put(20,62){\tiny$T_{10}^{26}$}
\put(46.75,62){\tiny$T_{10}^{27}$}
\put(91.5,62){\tiny$T_{10}^{28}$}
\put(119.5,62){\tiny$T_{10}^{29}$}
\put(22.25,50){\tiny$T_{10}^{30}$}
\put(55.75,50){\tiny$T_{10}^{31}$}
\put(90.25,50){\tiny$T_{10}^{32}$}
\put(121.75,50){\tiny$T_{10}^{33}$}
\put(13.75,39){\tiny$T_{10}^{34}$}
\put(63.5,39){\tiny$T_{10}^{35}$}
\put(104,39){\tiny$T_{10}^{36}$}
\put(9.5,30){\tiny$T_{10}^{37}$}
\put(60.5,30){\tiny$T_{10}^{38}$}
\put(110.5,30){\tiny$T_{10}^{39}$}
\put(18.25,16){\tiny$T_{10}^{40}$}
\put(63.5,16){\tiny$T_{10}^{41}$}
\put(98.75,16){\tiny$T_{10}^{42}$}
\put(123.75,16){\tiny$T_{10}^{43}$}
\put(17,2.5){\tiny$T_{10}^{44}$}
\put(45.25,2.5){\tiny$T_{10}^{45}$}
\put(78.5,2.5){\tiny$T_{10}^{46}$}
\put(105.75,2.5){\tiny$T_{10}^{47}$}
\end{picture}
